Parameter-Free Dynamic Regret under Heavy-Tailed Noise

We study online convex optimization on a compact convex domain of diameter $D$ in which the learner observes, at each round, one stochastic subgradient and no loss values. The observations are conditionally unbiased, and the noise has an unconditional $p$-th moment at most $\sigma^p$ for an unknown $p\in(1,2]$; for $p<2$ its variance may be infinite. For a comparator sequence of path length $P_T$ we write $\Lambda_T=1+P_T/D$, and we show that the minimax expected dynamic regret is, up to numerical constants, \[ \min\Bigl\{GD\sqrt{T\Lambda_T}+\sigma DT^{1/p}\Lambda_T^{(p-1)/p},\ GDT\Bigr\}, \] where $G$ bounds the subgradients. The lower bound holds on every compact convex domain of positive diameter. An algorithm that combines AdaGrad learners restarted at different frequencies through exponential weights with a data-dependent learning rate attains this rate for each fixed $p>1$, without knowing $G$, $\sigma$, $p$, or $P_T$: the constant of the first term is numerical, the constant of the second is $O(1+\log(p/(p-1)))$, and no logarithmic factor of $T$ appears. The analysis bounds the gradient energy separately on each restart block, which gives the exponent $(p-1)/p$ of $\Lambda_T$ in the noise term; a bound over the whole horizon gives the exponent $1/2$. Running the algorithm on epochs of doubling length removes the need to know $T$ at the cost of a factor $2+\sqrt2$. The appendices give a high-probability version and a synthetic study.

==> figures/regret_vs_path.tex <==
% Generated by code/make_figures.py from code/results.json; do not edit by hand.
% Mean dynamic regret against Lambda_T (log-log), one panel per Student-t parameter nu.
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 2,horizontal sep=1.6cm,vertical sep=1.6cm},
  width=0.46\textwidth,height=0.36\textwidth,xmode=log,ymode=log,log basis x=2,ymax=60000,
  xlabel={$\Lambda_T$},ylabel={regret},tick label style={font=\small},label style={font=\small},title style={font=\small},
  legend style={font=\small,at={(-0.15,-0.4)},anchor=north,legend columns=3}]
\nextgroupplot[title={$\nu=1.1$}]
\addplot+[dashed,mark=square*,error bars/.cd,y dir=both,y explicit] coordinates {(1,6467) +- (0,1731) (3,15697) +- (0,2498) (9,23596) +- (0,2107) (33,31553) +- (0,957) (129,34374) +- (0,1451) (513,34395) +- (0,402)};
\addplot+[dotted,mark=triangle*,error bars/.cd,y dir=both,y explicit] coordinates {(1,6467) +- (0,1731) (3,10494) +- (0,1050) (9,11262) +- (0,618) (33,13040) +- (0,288) (129,15487) +- (0,167) (513,20103) +- (0,96)};
\addplot+[solid,mark=*,error bars/.cd,y dir=both,y explicit] coordinates {(1,5674) +- (0,1043) (3,9498) +- (0,1253) (9,10337) +- (0,736) (33,12485) +- (0,888) (129,14683) +- (0,980) (513,17530) +- (0,777)};
\addplot[gray,thin,forget plot,domain=1:513,samples=2] {32768};
\nextgroupplot[title={$\nu=1.3$}]
\addplot+[dashed,mark=square*,error bars/.cd,y dir=both,y explicit] coordinates {(1,2073) +- (0,413) (9,10486) +- (0,1751) (129,31595) +- (0,275) (513,32987) +- (0,147)};
\addplot+[dotted,mark=triangle*,error bars/.cd,y dir=both,y explicit] coordinates {(1,2073) +- (0,413) (9,5263) +- (0,283) (129,11197) +- (0,97) (513,17165) +- (0,55)};
\addplot+[solid,mark=*,error bars/.cd,y dir=both,y explicit] coordinates {(1,2077) +- (0,297) (9,4818) +- (0,378) (129,9469) +- (0,363) (513,13587) +- (0,606)};
\addplot[gray,thin,forget plot,domain=1:513,samples=2] {32768};
\nextgroupplot[title={$\nu=1.7$}]
\addplot+[dashed,mark=square*,error bars/.cd,y dir=both,y explicit] coordinates {(1,647) +- (0,48) (9,2789) +- (0,778) (129,25877) +- (0,609) (513,32335) +- (0,44)};
\addplot+[dotted,mark=triangle*,error bars/.cd,y dir=both,y explicit] coordinates {(1,647) +- (0,48) (9,2486) +- (0,45) (129,8291) +- (0,46) (513,14698) +- (0,28)};
\addplot+[solid,mark=*,error bars/.cd,y dir=both,y explicit] coordinates {(1,648) +- (0,48) (9,1964) +- (0,45) (129,6103) +- (0,68) (513,10282) +- (0,64)};
\addplot[gray,thin,forget plot,domain=1:513,samples=2] {32768};
\nextgroupplot[title={$\nu=3$}]
\addplot+[dashed,mark=square*,error bars/.cd,y dir=both,y explicit] coordinates {(1,393) +- (0,1) (9,1456) +- (0,5) (129,17232) +- (0,23) (513,31902) +- (0,13)};
\addplot+[dotted,mark=triangle*,error bars/.cd,y dir=both,y explicit] coordinates {(1,393) +- (0,1) (9,1818) +- (0,3) (129,6980) +- (0,8) (513,13240) +- (0,10)};
\addplot+[solid,mark=*,error bars/.cd,y dir=both,y explicit] coordinates {(1,393) +- (0,1) (9,1447) +- (0,3) (129,4966) +- (0,7) (513,9008) +- (0,8)};
\addplot[gray,thin,forget plot,domain=1:513,samples=2] {32768};
\legend{Static,Path-budget expert,Algorithm~\ref{alg:main}}
\end{groupplot}
\end{tikzpicture}

